Giesekus Stick-Slip Singularity: Asymptotic Theory in the Log-Conformation Formulation

In this paper, the log-conformation reformulation of a Giesekus fluid near a planar stick-slip singularity is investigated analytically. In what is, to our knowledge, the first use of the log-conformation formulation beyond its numerical purpose, we present results that match the asymptotic stress analysis of Evans [JNNFM 222 (2015) 24-33] for the stick, slip, and core regions under the assumption of a given Newtonian velocity field. Furthermore, the logarithmic reformulation allows us to extend the existing asymptotic theory substantially, showing, e.g., that the determinant of the conformation tensor is asymptotically constant, as well as thoroughly characterizing the transition behavior between the boundary layers and the core region. Combining these results, we obtain a composite asymptotic solution of the log-conformation equation that is valid uniformly throughout a close neighborhood of the singularity.

==> tikz/stickslip_cartesian.tikz <==
\begin{tikzpicture}[>=stealth]


    \def\xmin{-6}
    \def\xmax{6}
    \def\H{4}
    \def\ubar{1}
    \def\stickstart{0}
    \def\wallthick{0.24}
    \def\labeloffset{0.3}

    \def\lw{1.6}          %
    \def\axislw{2.0}      %
    \def\axislen{1.5}     %
    \def\singrad{3.4}     %
    \def\txt{\large}      %

    \def\uin(#1){3*\ubar*(#1)/\H*(1-(#1)/(2*\H))}

    \definecolor{colorgrey}{HTML}{E4E4E4}
    
    \fill[colorgrey]
        (\xmax,0) --
        plot[domain=0:\H,samples=100,smooth] ({\xmax-\uin(\x)},{\x}) --
        (\xmax,\H) -- cycle;

    \fill[colorgrey]
        (\xmin,0) -- ({\xmin-\ubar},0) -- ({\xmin-\ubar},\H) -- (\xmin,\H) -- cycle;

    \fill[gray!35] (\stickstart,-\wallthick) rectangle (\xmax,0);
    \draw[
        pattern=north east lines,
        pattern color=black,
        draw=black,
        line width=\lw pt
    ] (\stickstart,-\wallthick) rectangle (\xmax,0);

    \fill[gray!35] (\xmin,-\wallthick) rectangle (\stickstart,0);
    \draw[draw=black, line width=\lw pt] (\xmin,-\wallthick) rectangle (\stickstart,0);

    \draw[gray,line width=\lw pt] (\xmax,0) -- ({\xmax-\uin(0)},0);
    \draw[gray,line width=\lw pt] (\xmax,\H) -- ({\xmax-\uin(\H)},\H);

    \draw[gray,line width=\lw pt,domain=0:\H,samples=100,smooth]
        plot ({\xmax-\uin(\x)},{\x});

    \foreach \yy in {1,2,3}{
        \draw[->,gray,line width=\lw pt] (\xmax,\yy) -- ({\xmax-\uin(\yy)},\yy);
    }

    \node[gray, font=\txt] at ({\xmax-\uin(2)-0.7},{2.3}) {$\vec{u}$};

    \draw[gray,line width=\lw pt] ({\xmin-\ubar},0) -- ({\xmin-\ubar},\H);
    \draw[gray,line width=\lw pt] (\xmin,0) -- ({\xmin-\ubar},0);
    \draw[gray,line width=\lw pt] (\xmin,\H) -- ({\xmin-\ubar},\H);

    \foreach \yy in {1,2,3}{
        \draw[->,gray,line width=\lw pt] (\xmin,\yy) -- ({\xmin-\ubar},\yy);
    }


    \def\smallradius{0.7}

    \definecolor{color1}{HTML}{7E76A5}
    \definecolor{color2}{HTML}{CBAAD0}
    
    \pgfmathsetmacro{\rsmall}{\smallradius}
    \pgfmathsetmacro{\thetacsmall}{2*asin(sqrt(2./3.))}
    
    \fill[color1]
        (0,0) -- (\rsmall,0)
        arc[start angle=0,end angle=\thetacsmall,radius=\rsmall] -- cycle;
    
    \fill[color2]
        (0,0) -- ({\rsmall*cos(\thetacsmall)},{\rsmall*sin(\thetacsmall)})
        arc[start angle=\thetacsmall,end angle=180,radius=\rsmall] -- cycle;
    
    \draw[dashed, line width=0.6*\lw pt] (-\rsmall,0)
        arc[start angle=180,end angle=0,radius=\rsmall];


    \draw[line width=\lw pt] (\xmin,0) -- (\stickstart,0);

    \draw[line width=\lw pt] (\xmin,0) -- (\xmin,\H);
    \draw[line width=\lw pt] (\xmax,0) -- (\xmax,\H);
    \draw[dashed,line width=\lw pt] (\xmin,\H) -- (\xmax,\H);

    \fill[black] (0,0) circle (\singrad pt);

    \draw[->,line width=\axislw pt] (0,0) -- ({\axislen},0)
        node[above, font=\txt] {$x$};
    \draw[->,line width=\axislw pt] (0,0) -- ({0},{\axislen})
        node[left, font=\txt] {$y$};

    \node[font=\txt, text depth=0pt] at ({(\xmin+\stickstart)/2},{-\wallthick-\labeloffset}) {slip};
    \node[font=\txt, text depth=0pt] at ({(\stickstart+\xmax)/2},{-\wallthick-\labeloffset}) {stick};
    \node[font=\txt] at ({(\xmin+\xmax)/2},{\H+\labeloffset}) {symmetry};

    \def\arrowmid{2} 


\end{tikzpicture}


==> tikz/stickslip_kartesian_to_polar_illu.tikz <==

\begin{tikzpicture}[>=Latex]

\def\lw{1.2}
\def\txt{\normalsize}
\def\stxt{\small}
\def\wallthick{0.24}
\def\labeloffset{0.3}
\def\singrad{3.4}
\def\cartlw{1.0}
\def\cartlen{0.85}     %

\definecolor{color1}{HTML}{7E76A5}
\definecolor{color2}{HTML}{CBAAD0}

\def\R{4}              %
\def\lnrspan{6}        %
\def\panelgap{4.2}     %
\def\arrowclear{1.3}   %

\def\Rtheta{1.5}
\def\rAxisExtend{0.5}
\def\thetaarrow{25}

\pgfmathsetmacro{\thetac}{2*asin(sqrt(2./3.))}
\pgfmathsetmacro{\thetacrad}{\thetac*pi/180.0}

\pgfmathsetmacro{\H}{\R}
\pgfmathsetmacro{\Sy}{\H/pi}            %
\pgfmathsetmacro{\W}{\lnrspan*\Sy}
\pgfmathsetmacro{\thetacY}{\thetacrad*\Sy}
\pgfmathsetmacro{\shiftx}{\R+\panelgap}

\pgfmathsetmacro{\thA}{\thetac/4}
\pgfmathsetmacro{\thB}{\thetac/2}
\pgfmathsetmacro{\thC}{3*\thetac/4}
\pgfmathsetmacro{\thAout}{173.7474395447096}
\pgfmathsetmacro{\thBout}{157.49908401545932}
\pgfmathsetmacro{\thCout}{135.30459670218917}
\pgfmathsetmacro{\KA}{\R*(sin(\thA/2))^(4./3.)*(cos(\thA/2))^(2./3.)}
\pgfmathsetmacro{\KB}{\R*(sin(\thB/2))^(4./3.)*(cos(\thB/2))^(2./3.)}
\pgfmathsetmacro{\KC}{\R*(sin(\thC/2))^(4./3.)*(cos(\thC/2))^(2./3.)}

\def\rstream(#1,#2){(#1)/((sin((#2)/2))^(4./3.)*(cos((#2)/2))^(2./3.))}

\def\xstream(#1,#2){
    (4./3.)*ln(sin((#1)/2)/sin((#2)/2))
    + (2./3.)*ln(cos((#1)/2)/cos((#2)/2))
}

\begin{scope}
    \pgfmathsetmacro{\xc}{\R*cos(\thetac)}
    \pgfmathsetmacro{\yc}{\R*sin(\thetac)}
    \pgfmathsetmacro{\rAxisEndX}{(\Rtheta+\rAxisExtend)*cos(\thetaarrow)}
    \pgfmathsetmacro{\rAxisEndY}{(\Rtheta+\rAxisExtend)*sin(\thetaarrow)}
    \pgfmathsetmacro{\thetalabelangle}{0.5*\thetaarrow}
    \pgfmathsetmacro{\thetalabelx}{(\Rtheta+0.35)*cos(\thetalabelangle)}
    \pgfmathsetmacro{\thetalabely}{(\Rtheta-0.35)*sin(\thetalabelangle)}

    \fill[color1] (0,0) -- (\R,0)
        arc[start angle=0,end angle=\thetac,radius=\R] -- cycle;
    \fill[color2] (0,0) -- (\xc,\yc)
        arc[start angle=\thetac,end angle=180,radius=\R] -- cycle;

    \draw[line width=\lw pt] (-\R,0) arc[start angle=180,end angle=0,radius=\R];

    \fill[gray!35] (-\R,-\wallthick) rectangle (0,0);
    \draw[draw=black, line width=\lw pt] (-\R,-\wallthick) rectangle (0,0);

    \fill[gray!35] (0,-\wallthick) rectangle (\R,0);
    \draw[pattern=north east lines, pattern color=black, draw=black, line width=\lw pt]
          (0,-\wallthick) rectangle (\R,0);

    \draw[->, black, line width=0.9*\lw pt, smooth, variable=\t,
          domain=\thA:\thAout, samples=200]
        plot ({\rstream(\KA,\t)*cos(\t)},{\rstream(\KA,\t)*sin(\t)});
    \draw[->, black, line width=0.9*\lw pt, smooth, variable=\t,
          domain=\thB:\thBout, samples=200]
        plot ({\rstream(\KB,\t)*cos(\t)},{\rstream(\KB,\t)*sin(\t)});
    \draw[->, black, line width=0.9*\lw pt, smooth, variable=\t,
          domain=\thC:\thCout, samples=200]
        plot ({\rstream(\KC,\t)*cos(\t)},{\rstream(\KC,\t)*sin(\t)});

    \draw[->, black, line width=\lw pt] (0,0) -- (\rAxisEndX,\rAxisEndY);
    \node[font=\txt, anchor=south west] at (\rAxisEndX - 0.1,\rAxisEndY + 0.05) {$r$};
    \draw[->, black, line width=\lw pt]
        (\Rtheta,0) arc[start angle=0,end angle=\thetaarrow,radius=\Rtheta];
    \node[font=\txt] at (\thetalabelx,\thetalabely) {$\theta$};

    \draw[->, black, line width=\cartlw pt] (0,0) -- (\cartlen,0);
    \draw[->, black, line width=\cartlw pt] (0,0) -- (0,\cartlen);
    \node[font=\stxt, anchor=south west, inner sep=2pt] at ({\cartlen-0.04},0.04) {$x$};
    \node[font=\stxt, anchor=south west, inner sep=1pt] at (0.1,{\cartlen-0.10}) {$y$};

    \fill[black] (0,0) circle (\singrad pt);

    \node[font=\txt, text depth=0pt, anchor=east] at ({-\R-0.15},0) {$\theta=\pi$};
    \node[font=\txt, text depth=0pt, anchor=west] at ({ \R+0.15},0) {$\theta=0$};
    \node[font=\txt, text depth=0pt] at ({-\R/2},{-\wallthick-\labeloffset}) {slip};
    \node[font=\txt, text depth=0pt] at ({ \R/2},{-\wallthick-\labeloffset}) {stick};
    \node[above left, font=\txt, align=right] at (\xc,\yc) {$\theta=\theta_c$};
    \node[font=\txt, rotate={\thetac+180}, anchor=south]
        at ({0.5*\xc + 0.02*sin(\thetac)},{0.5*\yc - 0.02*cos(\thetac)}) {core};
    \node[font=\txt, black, text depth=0pt] at ({\R/2-1.0},{1.7}) {$\vec{\mathbf{u}}$};
\end{scope}

\pgfmathsetmacro{\arrY}{\H/2}
\pgfmathsetmacro{\axL}{\R+\arrowclear}
\pgfmathsetmacro{\axR}{\shiftx-\arrowclear}
\draw[->, black, line width=1.4pt] (\axL,\arrY) -- (\axR,\arrY);
\node[font=\stxt, anchor=south] at ({(\axL+\axR)/2},{\arrY+0.14})
    {$(x,y)\;\longmapsto\;(\ln r,\theta)$};

\begin{scope}[shift={(\shiftx,0)}]

    \fill[color1] (0,0) rectangle (\W,\thetacY);
    \fill[color2] (0,\thetacY) rectangle (\W,\H);

    \fill[gray!35] (0,-\wallthick) rectangle (\W,0);
    \draw[pattern=north east lines, pattern color=black, draw=black, line width=\lw pt]
          (0,-\wallthick) rectangle (\W,0);

    \fill[gray!35] (0,\H) rectangle (\W,{\H+\wallthick});
    \draw[draw=black, line width=\lw pt] (0,\H) rectangle (\W,{\H+\wallthick});

    \draw[line width=\lw pt] (\W,0) -- (\W,\H);

    \draw[->, black, line width=0.9*\lw pt, smooth, variable=\t,
          domain=\thA:\thAout, samples=200]
        plot ({\W + (\xstream(\thA,\t))*\Sy},{\t*pi/180.0*\Sy});
    \draw[->, black, line width=0.9*\lw pt, smooth, variable=\t,
          domain=\thB:\thBout, samples=200]
        plot ({\W + (\xstream(\thB,\t))*\Sy},{\t*pi/180.0*\Sy});
    \draw[->, black, line width=0.9*\lw pt, smooth, variable=\t,
          domain=\thC:\thCout, samples=200]
        plot ({\W + (\xstream(\thC,\t))*\Sy},{\t*pi/180.0*\Sy});

    \draw[black, line width=\lw pt] (0,0) -- (0,\H);

    \draw[->, black, line width=\cartlw pt] (0,0) -- (\cartlen,0);
    \draw[->, black, line width=\cartlw pt] (0,0) -- (0,\cartlen);
    \node[font=\stxt, anchor=south west, inner sep=2pt] at ({\cartlen-0.04},0.04) {$\ln r$};
    \node[font=\stxt, anchor=south west, inner sep=1pt] at (0.1,{\cartlen-0.10}) {$\theta$};

    \node[font=\txt, text depth=0pt] at ({\W/2},{-\wallthick-\labeloffset}) {stick};
    \node[font=\txt, text depth=0pt] at ({\W/2},{\H+\wallthick+\labeloffset}) {slip};
    \node[font=\txt] at ({\W/2},{\thetacY+\labeloffset}) {core};
    \node[font=\txt, rotate=90, text depth=0pt] at ({-\labeloffset},{\H/2}) {singularity};

    \node[font=\txt, black, text depth=0pt] at ({\W-1.2*\Sy},{0.8*\Sy}) {$\vec{\mathbf{u}}$};

    \node[font=\txt, anchor=west] at ({\W+0.2},0)        {$\theta=0$};
    \node[font=\txt, anchor=west] at ({\W+0.2},\thetacY) {$\theta=\theta_c$};
    \node[font=\txt, anchor=west] at ({\W+0.2},\H)       {$\theta=\pi$};
\end{scope}

\end{tikzpicture}


==> tikz/stickslip_polar_graphical_abstract.tikz <==
\begin{tikzpicture}[>=Latex]

    \def\xmin{-6}
    \def\xmax{0}
    \def\thetamin{0}
    \def\thetamax{pi}
    \def\wallthick{0.24}
    \def\labeloffset{0.3}

    \def\someoffset{0.2}
    \def\lw{1.2}
    \def\arrowlen{0.35}

    \def\axislw{1.0}
    \def\axislen{0.7}
    \def\axistxt{\small}

    \pgfmathsetmacro{\axisshift}{1.0 + 1.4*\axislen}

    \def\zoomgap{2.0}

    \def\ticklw{0.6}
    \def\minorticklen{0.09}
    \def\majorticklen{0.16}

    \pgfmathsetmacro{\thetac}{2*asin(sqrt(2./3.))}
    \pgfmathsetmacro{\thetacrad}{\thetac*pi/180.0}

    \pgfmathsetmacro{\Wmain}{\xmax-\xmin}
    \pgfmathsetmacro{\Hmain}{\thetamax}

    \pgfmathsetmacro{\Wzoom}{0.5*\Wmain}
    \pgfmathsetmacro{\Hzoom}{0.5*\Hmain}

    \pgfmathsetmacro{\Wcorn}{0.125*\Wmain}
    \pgfmathsetmacro{\Hcorn}{0.125*\Hmain}

    \pgfmathsetmacro{\Zshift}{0.125*\Wmain}

    \pgfmathsetmacro{\LZx}{\xmin + \Zshift}
    \pgfmathsetmacro{\LZyTop}{-\wallthick - \zoomgap}
    \pgfmathsetmacro{\LZyBot}{\LZyTop - \Hzoom}
    \pgfmathsetmacro{\LZxR}{\LZx + \Wzoom}

    \pgfmathsetmacro{\UZx}{\xmin + \Zshift}
    \pgfmathsetmacro{\UZyBot}{\thetamax + \wallthick + \zoomgap}
    \pgfmathsetmacro{\UZyTop}{\UZyBot + \Hzoom}
    \pgfmathsetmacro{\UZxR}{\UZx + \Wzoom}

    \pgfmathsetmacro{\LCxL}{\xmin}
    \pgfmathsetmacro{\LCyB}{\thetamin}
    \pgfmathsetmacro{\LCxR}{\LCxL + \Wcorn}
    \pgfmathsetmacro{\LCyT}{\LCyB + \Hcorn}

    \pgfmathsetmacro{\UCxL}{\xmin}
    \pgfmathsetmacro{\UCyT}{\thetamax}
    \pgfmathsetmacro{\UCxR}{\UCxL + \Wcorn}
    \pgfmathsetmacro{\UCyB}{\UCyT - \Hcorn}

    \pgfmathsetmacro{\mainAxisX}{\xmin - \axisshift}
    \pgfmathsetmacro{\zoomAxisX}{\LZx - \axisshift}

    \pgfmathsetmacro{\utop}{1.5120571366507276}
    \pgfmathsetmacro{\Cvel}{\utop/(-3./2./sqrt(2.))}

    \def\Ur(#1){\Cvel*sin((#1)/2)*(2 - 3*(sin((#1)/2))^2)}

    \pgfmathsetmacro{\thA}{\thetac/4}
    \pgfmathsetmacro{\thB}{\thetac/2}
    \pgfmathsetmacro{\thC}{3*\thetac/4}

    \pgfmathsetmacro{\thAout}{173.7474395447096}
    \pgfmathsetmacro{\thBout}{157.49908401545932}
    \pgfmathsetmacro{\thCout}{135.30459670218917}

    \def\xstream(#1,#2){
        (4./3.)*ln(sin((#1)/2)/sin((#2)/2))
        + (2./3.)*ln(cos((#1)/2)/cos((#2)/2))
    }

    \definecolor{color1}{HTML}{7E76A5}
    \definecolor{color2}{HTML}{CBAAD0}

    \fill[color1] (\xmin,0) rectangle (\xmax,\thetacrad);
    \fill[color2] (\xmin,\thetacrad) rectangle (\xmax,\thetamax);
    \draw[black, line width=\lw pt] (\xmin,\thetamin) -- (\xmin,\thetamax);

    \fill[gray!35] (\xmin,-\wallthick) rectangle (\xmax,0);
    \draw[pattern=north east lines, pattern color=black, draw=black, line width=\lw pt]
        (\xmin,-\wallthick) rectangle (\xmax,0);
    
    \fill[gray!35] (\xmin,\thetamax) rectangle (\xmax,{\thetamax+\wallthick});
    \draw[draw=black, line width=\lw pt]
        (\xmin,\thetamax) rectangle (\xmax,{\thetamax+\wallthick});
    
    \draw[line width=\lw pt] (\xmax,\thetamin) -- (\xmax,\thetamax);
    \draw[line width=\lw pt] (\xmin,\thetamax) -- (\xmax,\thetamax);

    \draw[black, line width=\lw/2 pt] (\LCxL,\LCyB) -- (\LZx,\LZyBot);
    \draw[black, line width=\lw/2 pt] (\LCxR,\LCyT) -- (\LZxR,\LZyTop);
    \draw[black, line width=\lw/2 pt] (\UCxL,\UCyT) -- (\UZx,\UZyTop);
    \draw[black, line width=\lw/2 pt] (\UCxR,\UCyB) -- (\UZxR,\UZyBot);

    \draw[black, line width=\lw pt] (\LCxL,\LCyB) rectangle (\LCxR,\LCyT);
    \draw[black, line width=\lw pt] (\UCxL,\UCyB) rectangle (\UCxR,\UCyT);


    \pgfmathsetmacro{\TotalDecX}{ln(200)/ln(10)}
    \pgfmathsetmacro{\TotalDecY}{\TotalDecX*\Hzoom/\Wzoom}

    \fill[color1] (\LZx,\LZyBot) rectangle (\LZxR,\LZyTop);
    \draw[black, line width=\lw pt] (\LZx,\LZyBot) rectangle (\LZxR,\LZyTop);

    \foreach \j in {0,1,2,3} {
        \pgfmathsetmacro{\fracv}{\j/\TotalDecX}
        \ifdim \fracv pt > 0pt
            \ifdim \fracv pt < 1.001pt
                \pgfmathsetmacro{\xt}{\LZx + \fracv*\Wzoom}
                \draw[black, line width=\ticklw pt] (\xt,\LZyBot) -- (\xt,{\LZyBot+\majorticklen});
            \fi
        \else
            \draw[black, line width=\ticklw pt] (\LZx,\LZyBot) -- (\LZx,{\LZyBot+\majorticklen});
        \fi
    }
    \foreach \j in {0,1,2} {
        \foreach \k in {2,3,4,5,6,7,8,9} {
            \pgfmathsetmacro{\fracv}{(\j + ln(\k)/ln(10))/\TotalDecX}
            \ifdim \fracv pt > 0pt \ifdim \fracv pt < 1pt
                \pgfmathsetmacro{\xt}{\LZx + \fracv*\Wzoom}
                \draw[black, line width=\ticklw pt] (\xt,\LZyBot) -- (\xt,{\LZyBot+\minorticklen});
            \fi \fi
        }
    }
    \foreach \j in {0,1,2} {
        \pgfmathsetmacro{\fracv}{\j/\TotalDecY}
        \ifdim \fracv pt > 0pt
            \ifdim \fracv pt < 1.001pt
                \pgfmathsetmacro{\yt}{\LZyBot + \fracv*\Hzoom}
                \draw[black, line width=\ticklw pt] (\LZx,\yt) -- ({\LZx+\majorticklen},\yt);
            \fi
        \else
            \draw[black, line width=\ticklw pt] (\LZx,\LZyBot) -- ({\LZx+\majorticklen},\LZyBot);
        \fi
    }
    \foreach \j in {0,1} {
        \foreach \k in {2,3,4,5,6,7,8,9} {
            \pgfmathsetmacro{\fracv}{(\j + ln(\k)/ln(10))/\TotalDecY}
            \ifdim \fracv pt > 0pt \ifdim \fracv pt < 1pt
                \pgfmathsetmacro{\yt}{\LZyBot + \fracv*\Hzoom}
                \draw[black, line width=\ticklw pt] (\LZx,\yt) -- ({\LZx+\minorticklen},\yt);
            \fi \fi
        }
    }

    \fill[color2] (\UZx,\UZyBot) rectangle (\UZxR,\UZyTop);
    \draw[black, line width=\lw pt] (\UZx,\UZyBot) rectangle (\UZxR,\UZyTop);

    \foreach \j in {0,1,2,3} {
        \pgfmathsetmacro{\fracv}{\j/\TotalDecX}
        \ifdim \fracv pt > 0pt
            \ifdim \fracv pt < 1.001pt
                \pgfmathsetmacro{\xt}{\UZx + \fracv*\Wzoom}
                \draw[black, line width=\ticklw pt] (\xt,\UZyTop) -- (\xt,{\UZyTop-\majorticklen});
            \fi
        \else
            \draw[black, line width=\ticklw pt] (\UZx,\UZyTop) -- (\UZx,{\UZyTop-\majorticklen});
        \fi
    }
    \foreach \j in {0,1,2} {
        \foreach \k in {2,3,4,5,6,7,8,9} {
            \pgfmathsetmacro{\fracv}{(\j + ln(\k)/ln(10))/\TotalDecX}
            \ifdim \fracv pt > 0pt
                \ifdim \fracv pt < 1pt
                    \pgfmathsetmacro{\xt}{\UZx + \fracv*\Wzoom}
                    \draw[black, line width=\ticklw pt] (\xt,\UZyTop) -- (\xt,{\UZyTop-\minorticklen});
                \fi
            \fi
        }
    }
    \foreach \j in {0,1,2} {
        \pgfmathsetmacro{\fracvFromTop}{\j/\TotalDecY}
        \ifdim \fracvFromTop pt > 0pt
            \ifdim \fracvFromTop pt < 1.001pt
                \pgfmathsetmacro{\yt}{\UZyTop - \fracvFromTop*\Hzoom}
                \draw[black, line width=\ticklw pt] (\UZx,\yt) -- ({\UZx+\majorticklen},\yt);
            \fi
        \else
            \draw[black, line width=\ticklw pt] (\UZx,\UZyTop) -- ({\UZx+\majorticklen},\UZyTop);
        \fi
    }
    \foreach \j in {0,1} {
        \foreach \k in {2,3,4,5,6,7,8,9} {
            \pgfmathsetmacro{\fracvFromTop}{(\j + ln(\k)/ln(10))/\TotalDecY}
            \ifdim \fracvFromTop pt > 0pt \ifdim \fracvFromTop pt < 1pt
                \pgfmathsetmacro{\yt}{\UZyTop - \fracvFromTop*\Hzoom}
                \draw[black, line width=\ticklw pt] (\UZx,\yt) -- ({\UZx+\minorticklen},\yt);
            \fi \fi
        }
    }

    \draw[->, line width=\axislw pt] (\mainAxisX,\thetamin) -- ({\mainAxisX+\axislen},\thetamin);
    \draw[->, line width=\axislw pt] (\mainAxisX,\thetamin) -- (\mainAxisX,{\thetamin+\axislen});
    \node[below, font=\axistxt] at ({\mainAxisX+\axislen},\thetamin) {$\ln(r)$};
    \node[right, font=\axistxt] at (\mainAxisX,{\thetamin+\axislen}) {$\theta$};

    \draw[->, line width=\axislw pt] (\zoomAxisX,\LZyBot) -- ({\zoomAxisX+\axislen},\LZyBot);
    \draw[->, line width=\axislw pt] (\zoomAxisX,\LZyBot) -- (\zoomAxisX,{\LZyBot+\axislen});
    \node[below, font=\axistxt] at ({\zoomAxisX+\axislen},\LZyBot) {$\ln(r)$};
    \node[right, font=\axistxt] at (\zoomAxisX,{\LZyBot+\axislen}) {$\ln(\theta)$};

    \draw[->, line width=\axislw pt] (\zoomAxisX,\UZyTop) -- ({\zoomAxisX+\axislen},\UZyTop);
    \draw[->, line width=\axislw pt] (\zoomAxisX,\UZyTop) -- (\zoomAxisX,{\UZyTop-\axislen});
    \node[above, font=\axistxt] at ({\zoomAxisX+\axislen},\UZyTop) {$\ln(r)$};
    \node[right, font=\axistxt] at (\zoomAxisX,{\UZyTop-\axislen}) {$\ln(\pi-\theta)$};

    \node[font=\normalsize] at ({(\xmin+\xmax)/2},{\thetacrad+\labeloffset}) {core};

    \draw[black, line width=0.9*\lw pt, smooth, variable=\t, domain=\thA:\thAout, samples=160]
        plot ({\xstream(\thA,\t)}, {\t*pi/180.0});
    \draw[->, black, line width=0.9*\lw pt]
        ({\xstream(\thA,\thAout-\arrowlen)}, {(\thAout-\arrowlen)*pi/180.0})
        --
        ({\xstream(\thA,\thAout)}, {\thAout*pi/180.0});

    \draw[black, line width=0.9*\lw pt, smooth, variable=\t, domain=\thB:\thBout, samples=160]
        plot ({\xstream(\thB,\t)}, {\t*pi/180.0});
    \draw[->, black, line width=0.9*\lw pt]
        ({\xstream(\thB,\thBout-\arrowlen)}, {(\thBout-\arrowlen)*pi/180.0})
        --
        ({\xstream(\thB,\thBout)}, {\thBout*pi/180.0});

    \draw[black, line width=0.9*\lw pt, smooth, variable=\t, domain=\thC:\thCout, samples=160]
        plot ({\xstream(\thC,\t)}, {\t*pi/180.0});
    \draw[->, black, line width=0.9*\lw pt]
        ({\xstream(\thC,\thCout-\arrowlen)}, {(\thCout-\arrowlen)*pi/180.0})
        --
        ({\xstream(\thC,\thCout)}, {\thCout*pi/180.0});

    \node[font=\normalsize, text depth=0pt] at ({(\xmin+\xmax)/2},{-\wallthick-\labeloffset}) {stick};
    \node[font=\normalsize, text depth=0pt] at ({(\xmin+\xmax)/2},{\thetamax+\wallthick+\labeloffset}) {slip};
    \node[font=\normalsize, rotate=90, text depth=0pt] at ({\xmin-\labeloffset},{(\thetamin+\thetamax)/2}) {singularity};

    \node[font=\normalsize, black, text depth=0pt] at ({-1.2},{0.8}) {$\vec{\mathbf{u}}$};

    \node[right, font=\normalsize] at ({\xmax+\someoffset},0) {$\theta=0$};
    \node[right, font=\normalsize] at ({\xmax+\someoffset},\thetacrad) {$\theta = \theta_c$};
    \node[right, font=\normalsize] at ({\xmax+\someoffset},\thetamax) {$\theta=\pi$};


    \def\slopemarginX{0.0}
    \def\slopeLower{0.25}    %
    \def\slopeUpper{-3.0/14.0}   %

    \pgfmathsetmacro{\slopeCxL}{(\LZx + \LZxR)/2}
    \pgfmathsetmacro{\slopeCyL}{(\LZyBot + \LZyTop)/2}
    \pgfmathsetmacro{\slopeHalfWL}{(1 - 2*\slopemarginX)*\Wzoom/2}
    \draw[black, dashed, line width=\lw pt]
        ({\slopeCxL - \slopeHalfWL}, {\slopeCyL - \slopeLower*\slopeHalfWL})
        --
        ({\slopeCxL + \slopeHalfWL}, {\slopeCyL + \slopeLower*\slopeHalfWL});

    \pgfmathsetmacro{\slopeCxU}{(\UZx + \UZxR)/2}
    \pgfmathsetmacro{\slopeCyU}{(\UZyBot + \UZyTop)/2}
    \pgfmathsetmacro{\slopeHalfWU}{(1 - 2*\slopemarginX)*\Wzoom/2}
    \draw[black, dashed, line width=\lw pt]
        ({\slopeCxU - \slopeHalfWU}, {\slopeCyU - \slopeUpper*\slopeHalfWU})
        --
        ({\slopeCxU + \slopeHalfWU}, {\slopeCyU + \slopeUpper*\slopeHalfWU});
    
    \pgfmathsetmacro{\labelX}{\xmax + 0.45*\Wmain}
    \def\labgap{0.6}
    \def\leadlw{\lw/2}
    \def\ringr{2.5pt}

    \pgfmathsetmacro{\dotX}{\xmin + 0.5*\Wcorn}
    \pgfmathsetmacro{\dotY}{\thetamax/2}
    \draw[black, line width=\leadlw pt] ([xshift=\ringr]\dotX,\dotY) -- (\labelX,\dotY);
    \fill[black, line width=\leadlw pt] (\dotX,\dotY) circle (\ringr);
    \node[right, align=left, font=\normalsize] (eqMain) at (\labelX,\dotY)
        {Eq.~\eqref{eqn:soltrpsi}: $\optr\mathbf{\Psi} = \ln\left(\frac{1-\alpha}{\alpha}\right)$\\
         Eq.~\eqref{eqn:sol_sqrtD_core}: $\sqrt{D} =  - \frac{5}{16}\ln r - \frac{5}{4} \gamma_0 + \frac{1}{4} \ln(2\,\sin(\theta/2)) + a_1 - \frac{7}{8} \ln (\cos(\theta/2)) + o(\theta)$\\
         Eq.~\eqref{eqn:sol_beta_core}: $\beta = 2\arctan\left(\frac{\sin \theta}{3+\cos\theta}\right)$};
    \node[above right, yshift=2pt, font=\normalsize] at (eqMain.north west) {\textbf{Core region away from both walls}};

    \pgfmathsetmacro{\LdotCx}{\LZx + 0.5*\Wzoom}
    \pgfmathsetmacro{\LdotCy}{\LZyBot + 0.5*\Hzoom}
    \draw[black, line width=\leadlw pt] (\LdotCx,\LdotCy) -- (\labelX,\LdotCy);
    \node[right, font=\normalsize] at (\labelX,\LdotCy)
        {stick transition line: $-\frac{1}{4}\ln r + \ln\theta - \gamma_0 = 0$};

    \pgfmathsetmacro{\LdotAx}{\LZx + 0.25*\Wzoom}
    \pgfmathsetmacro{\LdotAy}{\LZyBot + 0.75*\Hzoom}
    \pgfmathsetmacro{\LlabAy}{\LZyTop + \labgap}
    \draw[black, line width=\leadlw pt] ([yshift=\ringr]\LdotAx,\LdotAy) |- (\labelX,\LlabAy);
    \fill[black, line width=\leadlw pt] (\LdotAx,\LdotAy) circle (\ringr);
    \node[right, align=left, font=\normalsize] (eqLowerA) at (\labelX,\LlabAy)
        {Eq.~\eqref{eqn:soltrpsi}: $\optr\mathbf{\Psi} = \ln\left(\frac{1-\alpha}{\alpha}\right)$\\
         Eq.~\eqref{eqn:sqrtD_after_stick_trans}: $\sqrt{D} = -\frac{5}{16}\ln r + \frac{1}{4}\ln\theta - \frac{5}{4}\gamma_0 + a_1$\\
         Eq.~\eqref{eqn:beta_after_stick_trans}: $\beta = \frac{1}{2}\theta$};
    \node[above right, yshift=2pt, font=\normalsize] at (eqLowerA.north west) {\textbf{Stick boundary and transition to core}};

    \pgfmathsetmacro{\LdotBx}{\LZx + 0.75*\Wzoom}
    \pgfmathsetmacro{\LdotBy}{\LZyBot + 0.25*\Hzoom}
    \pgfmathsetmacro{\LlabBy}{\LZyBot - \labgap}
    \draw[black, line width=\leadlw pt] ([yshift=-\ringr]\LdotBx,\LdotBy) |- (\labelX,\LlabBy);
    \fill[black, line width=\leadlw pt] (\LdotBx,\LdotBy) circle (\ringr);
    \node[right, align=left, font=\normalsize] at (\labelX,\LlabBy)
        {Eq.~\eqref{eqn:soltrpsi}: $\optr\mathbf{\Psi} = \ln\left(\frac{1-\alpha}{\alpha}\right)$\\
         Eq.~\eqref{eqn:sqrtD_before_stick_trans}: $\sqrt{D} = -\frac{1}{4}\ln r - \gamma_0$\\
         Eq.~\eqref{eqn:beta_before_stick_trans}: $\beta = \frac{3}{4}\theta - 2e^{\frac{1}{4}\ln r + \gamma_0}$};

    \pgfmathsetmacro{\UdotCx}{\UZx + 0.5*\Wzoom}
    \pgfmathsetmacro{\UdotCy}{\UZyBot + 0.5*\Hzoom}
    \draw[black, line width=\leadlw pt] (\UdotCx,\UdotCy) -- (\labelX,\UdotCy);
    \node[right, font=\normalsize] at (\labelX,\UdotCy)
        {slip transition line: $\frac{3}{16}\ln r - \frac{7}{8}\ln(\pi-\theta) + \frac{3}{4}\gamma_0 - \frac{7}{8}\ln 2 + a_1 = 0$};

    \pgfmathsetmacro{\UdotAx}{\UZx + 0.75*\Wzoom}
    \pgfmathsetmacro{\UdotAy}{\UZyBot + 0.75*\Hzoom}
    \pgfmathsetmacro{\UlabAy}{\UZyTop + \labgap}
    \draw[black, line width=\leadlw pt] ([yshift=\ringr]\UdotAx,\UdotAy) |- (\labelX,\UlabAy);
    \fill[black, line width=\leadlw pt] (\UdotAx,\UdotAy) circle (\ringr);
    \node[right, align=left, font=\normalsize] (eqUpperA) at (\labelX,\UlabAy)
        {Eq.~\eqref{eqn:soltrpsi}: $\optr\mathbf{\Psi} = \ln\left(\frac{1-\alpha}{\alpha}\right)$\\
         Eq.~\eqref{eqn:slipbound_approx_sqrtD}: $\sqrt{D} = -\frac{1}{2}\ln r - 2\gamma_0 -2\ln 2 +\ln 3$\\
         Eq.~\eqref{eqn:beta_sol_slip}: $\beta = \pi-\theta$};
    \node[above right, yshift=2pt, font=\normalsize] at (eqUpperA.north west) {\textbf{Slip boundary and transition to core}};

    \pgfmathsetmacro{\UdotBx}{\UZx + 0.25*\Wzoom}
    \pgfmathsetmacro{\UdotBy}{\UZyBot + 0.25*\Hzoom}
    \pgfmathsetmacro{\UlabBy}{\UZyBot - \labgap}
    \draw[black, line width=\leadlw pt] ([yshift=-\ringr]\UdotBx,\UdotBy) |- (\labelX,\UlabBy);
    \fill[black, line width=\leadlw pt] (\UdotBx,\UdotBy) circle (\ringr);
    \node[right, align=left, font=\normalsize] at (\labelX,\UlabBy)
        {Eq.~\eqref{eqn:soltrpsi}: $\optr\mathbf{\Psi} = \ln\left(\frac{1-\alpha}{\alpha}\right)$\\
         Eq.~\eqref{eqn:approx_sqrtD_before_slip}: $\sqrt{D} = - \frac{5}{16}\ln r - \frac{5}{4}\gamma_0
                        - \frac{7}{8} \ln (\pi - \theta) -\frac{7}{8}\ln 2 + a_1$\\
         Eq.~\eqref{eqn:sol_beta_core}: $\beta = 2\arctan\left(\frac{\sin \theta}{3+\cos\theta}\right)$};
         
\end{tikzpicture}

